PentestGPT: An LLM-empowered Automatic Penetration Testing Tool

Penetration testing, a crucial industrial practice for ensuring system security, has traditionally resisted automation due to the extensive expertise required by human professionals. Large Language Models (LLMs) have shown significant advancements in various domains, and their emergent abilities suggest their potential to revolutionize industries. In this research, we evaluate the performance of LLMs on real-world penetration testing tasks using a robust benchmark created from test machines with platforms. Our findings reveal that while LLMs demonstrate proficiency in specific sub-tasks within the penetration testing process, such as using testing tools, interpreting outputs, and proposing subsequent actions, they also encounter difficulties maintaining an integrated understanding of the overall testing scenario. In response to these insights, we introduce PentestGPT, an LLM-empowered automatic penetration testing tool that leverages the abundant domain knowledge inherent in LLMs. PentestGPT is meticulously designed with three self-interacting modules, each addressing individual sub-tasks of penetration testing, to mitigate the challenges related to context loss. Our evaluation shows that PentestGPT not only outperforms LLMs with a task-completion increase of 228.6\% compared to the \gptthree model among the benchmark targets but also proves effective in tackling real-world penetration testing challenges. Having been open-sourced on GitHub, PentestGPT has garnered over 4,700 stars and fostered active community engagement, attesting to its value and impact in both the academic and industrial spheres.

==> Tex/a-malism.tex <==
\begin{tikzpicture}[node distance=2cm, auto, scale=0.6, transform shape]
    % Styles for nodes and lines
    \tikzstyle{box} = [rectangle, draw, fill=gray!20, text centered, rounded corners, minimum height=2.5em, minimum width=3cm]
    \tikzstyle{emphasize} = [box, fill=blue!30, draw=blue, line width=1.5pt]
    \tikzstyle{line} = [draw, -{Latex[scale=1.2]}]
    \tikzstyle{deemphasize} = [opacity=0.3]
    \tikzstyle{innerComp} = [rectangle, draw, fill=orange!30, text centered, minimum height=1.5em, minimum width=3em]

    % Nodes
    \node[box] (U) {User};
    \node[box, deemphasize] (EF) at (11cm,0) {1. ExploitFlow}; 
    \node[box, emphasize, below left=4cm and 2.5cm of EF] (PentestGPT) {2. PentestGPT};
    \node[box, deemphasize, below=8cm of EF] (PentestPerf) {3. PentestPerf};
    \node[box, right=3cm of EF] (T) {Target};

    % Inner components of EF
    \node[innerComp, deemphasize, above=2.5cm of EF, xshift=-4cm] (exploit) {exploit};
    \node[innerComp, deemphasize, right of=exploit] (flow) {flow};
    \node[innerComp, deemphasize, right of=flow] (graph) {graph};
    \node[innerComp, deemphasize, right of=graph] (adapters) {adapters};
    \node[innerComp, deemphasize, right of=adapters] (models) {models};
    \node[innerComp, deemphasize, right of=models] (state) {state};

    % Inner components of PentestGPT
    \node[innerComp, above=2.5cm of PentestGPT, xshift=-2cm] (parsing) {parsing};
    \node[innerComp, right of=parsing] (reasoning) {reasoning};
    \node[innerComp, right of=reasoning] (generation) {generation};

    % Dashed lines connecting to inner components
    \draw[dashed, shorten <=5pt, shorten >=5pt] (EF) -- (exploit);
    \draw[dashed, shorten <=5pt, shorten >=5pt] (EF) -- (flow);
    \draw[dashed, shorten <=5pt, shorten >=5pt] (EF) -- (graph);
    \draw[dashed, shorten <=5pt, shorten >=5pt] (EF) -- (adapters);
    \draw[dashed, shorten <=5pt, shorten >=5pt] (EF) -- (models);
    \draw[dashed, shorten <=5pt, shorten >=5pt] (EF) -- (state);

    \draw[dashed, shorten <=5pt, shorten >=5pt] (PentestGPT) -- (parsing);
    \draw[dashed, shorten <=5pt, shorten >=5pt] (PentestGPT) -- (reasoning);
    \draw[dashed, shorten <=5pt, shorten >=5pt] (PentestGPT) -- (generation);

    % Lines
    \path[line] (U) -- node[font=\small, midway, sloped, above] {programatically in Python} (EF); 
    \path[line] (U) edge[bend right=40] node[font=\small, sloped, below] {goal description in text} (PentestGPT);
    \path[line, deemphasize] (PentestGPT) edge[bend right=20] node[font=\small, sloped, below] {exchange exploit tree} (EF);
    \path[line, deemphasize] (EF) edge[bend left=20] node {} (PentestGPT);
    \path[line, deemphasize] (EF) -- node[font=\small, sloped, above, opacity=0.5] {Benchmarks an exploit flow} (PentestPerf);
    \path[line] (EF) -- (T);
    \path[line] (T) -- (EF);

    % Group/box around EF and PentestGPT
    \node[rectangle, fill=gray!5, draw, dashed, deemphasize, fit=(EF) (PentestGPT), inner sep=1cm] (group) {};
    \node[anchor=north west, deemphasize, inner sep=0.5cm] at (group.south west) {4. Malism};

    % re-draw
    \node[box, emphasize, below left=4cm and 2.5cm of EF] (PentestGPT) {2. PentestGPT};

    % Legend
    \begin{scope}[node distance=0.3cm, font=\footnotesize]
        \coordinate (legendOrigin) at (-4,-6); % Set the position for the start of the legend
        \node[box, right=0.3cm of legendOrigin, minimum height=1.5em, minimum width=1.5em, text width=1.5em] (legendBox) {}; 
        \node[right=0.3cm of legendBox] {External entity};

        \node[box, below=0.2cm of legendBox, fill=gray!5, minimum height=1.5em, minimum width=1.5em, text width=1.5em] (otherpapers) {}; 
        \node[right=0.3cm of otherpapers] {Other future papers};

        \node[emphasize, below=0.2cm of otherpapers, minimum height=1.5em, minimum width=1.5em, text width=1.5em] (legendEmphasize) {};
        \node[right=0.3cm of legendEmphasize] {This paper};

        \node[innerComp, below=0.2cm of legendEmphasize, minimum height=1.5em, minimum width=1.5em, text width=1.5em] (legendInner) {};
        \node[right=0.3cm of legendInner] {Inner Component};
    \end{scope}
\end{tikzpicture}

